Master Wilson loop operators in large-N lattice QCD$_2$

An explicit solution is found for the most general independent correlation functions in lattice QCD$_2$ with Wilson action. The large-$N$ limit of these correlations may be used to reconstruct the eigenvalue distributions of Wilson loop operators for arbitrary loops. Properties of these spectral densities are discussed in the region $\beta<\beta_c={1\over 2}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
[] 0 setdash
679 420 m
679 430 l
847 420 m
847 430 l
1015 420 m
1015 430 l
1183 420 m
1183 430 l
1351 420 m
1351 430 l
1520 420 m
1520 430 l
1688 420 m
1688 430 l
1856 420 m
1856 430 l
2024 420 m
2024 430 l
2193 420 m
2193 430 l
2361 420 m
2361 430 l
2529 420 m
2529 430 l
2697 420 m
2697 430 l
679 2030 m
679 2020 l
847 2030 m
847 2020 l
1015 2030 m
1015 2020 l
1183 2030 m
1183 2020 l
1351 2030 m
1351 2020 l
1520 2030 m
1520 2020 l
1688 2030 m
1688 2020 l
1856 2030 m
1856 2020 l
2024 2030 m
2024 2020 l
2193 2030 m
2193 2020 l
2361 2030 m
2361 2020 l
2529 2030 m
2529 2020 l
2697 2030 m
2697 2020 l
stroke
679 420 m
679 440 l
1015 420 m
1015 440 l
1351 420 m
1351 440 l
1688 420 m
1688 440 l
2024 420 m
2024 440 l
2361 420 m
2361 440 l
2697 420 m
2697 440 l
679 2030 m
679 2010 l
1015 2030 m
1015 2010 l
1351 2030 m
1351 2010 l
1688 2030 m
1688 2010 l
2024 2030 m
2024 2010 l
2361 2030 m
2361 2010 l
2697 2030 m
2697 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1015 370 m
gsave
1015 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1351 370 m
gsave
1351 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1688 370 m
gsave
1688 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
2024 370 m
gsave
2024 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
2361 370 m
gsave
2361 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
newpath
2697 370 m
gsave
2697 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(q) CS
/Symbol findfont
84 scalefont
 setfont
(q) show
grestore
newpath
679 420 m
689 420 l
679 535 m
689 535 l
679 650 m
689 650 l
679 765 m
689 765 l
679 880 m
689 880 l
679 995 m
689 995 l
679 1110 m
689 1110 l
679 1225 m
689 1225 l
679 1340 m
689 1340 l
679 1455 m
689 1455 l
679 1570 m
689 1570 l
679 1685 m
689 1685 l
679 1800 m
689 1800 l
679 1915 m
689 1915 l
2792 420 m
2782 420 l
2792 535 m
2782 535 l
2792 650 m
2782 650 l
2792 765 m
2782 765 l
2792 880 m
2782 880 l
2792 995 m
2782 995 l
2792 1110 m
2782 1110 l
2792 1225 m
2782 1225 l
2792 1340 m
2782 1340 l
2792 1455 m
2782 1455 l
2792 1570 m
2782 1570 l
2792 1685 m
2782 1685 l
2792 1800 m
2782 1800 l
2792 1915 m
2782 1915 l
stroke
679 420 m
699 420 l
679 650 m
699 650 l
679 880 m
699 880 l
679 1110 m
699 1110 l
679 1340 m
699 1340 l
679 1570 m
699 1570 l
679 1800 m
699 1800 l
2792 420 m
2772 420 l
2792 650 m
2772 650 l
2792 880 m
2772 880 l
2792 1110 m
2772 1110 l
2792 1340 m
2772 1340 l
2792 1570 m
2772 1570 l
2792 1800 m
2772 1800 l
/Symbol findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
639 420 m
gsave
639 420 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
639 650 m
gsave
639 650 translate
0 rotate
0 -20  m
(0.05) RJ
(0.05) show
grestore
newpath
639 880 m
gsave
639 880 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
639 1110 m
gsave
639 1110 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
639 1340 m
gsave
639 1340 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
639 1570 m
gsave
639 1570 translate
0 rotate
0 -20  m
(0.25) RJ
(0.25) show
grestore
newpath
639 1800 m
gsave
639 1800 translate
0 rotate
0 -20  m
(0.30) RJ
(0.30) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
483 1225 m
gsave
483 1225 translate
0 rotate
0 0  m
(rl(q)) RJ
/Symbol findfont
84 scalefont
 setfont
(r) show
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-BoldItalic findfont
50 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
84 scalefont
 setfont
0 25 rmoveto
(\() show
/Symbol findfont
84 scalefont
 setfont
(q\)) show
grestore
newpath
[4 8] 0 setdash
679 1640 m
700 1639 l
721 1639 l
742 1638 l
763 1636 l
784 1634 l
805 1631 l
826 1628 l
848 1624 l
869 1620 l
890 1616 l
911 1611 l
932 1605 l
953 1600 l
974 1593 l
996 1586 l
1017 1579 l
1038 1572 l
1059 1564 l
1080 1555 l
1101 1546 l
1122 1537 l
1144 1528 l
1165 1518 l
1186 1507 l
1207 1497 l
1228 1486 l
1249 1474 l
1270 1463 l
1292 1451 l
1313 1438 l
1334 1426 l
1355 1413 l
1376 1400 l
1397 1387 l
1418 1373 l
1440 1359 l
1461 1345 l
1482 1331 l
1503 1317 l
1524 1302 l
1545 1288 l
1566 1273 l
1588 1258 l
1609 1243 l
1630 1228 l
1651 1213 l
1672 1198 l
1693 1182 l
1714 1167 l
1736 1152 l
1757 1136 l
1778 1121 l
1799 1106 l
1820 1090 l
1841 1075 l
1862 1060 l
1883 1045 l
1905 1030 l
1926 1015 l
1947 1001 l
1968 986 l
1989 972 l
2010 958 l
2031 944 l
2053 930 l
2074 916 l
2095 903 l
2116 890 l
2137 877 l
2158 865 l
2179 852 l
2201 841 l
2222 829 l
2243 818 l
2264 806 l
2285 796 l
2306 786 l
2327 776 l
2349 766 l
2370 757 l
2391 748 l
2412 740 l
2433 732 l
2454 724 l
2475 717 l
2497 710 l
2518 704 l
2539 698 l
2560 692 l
2581 687 l
2602 683 l
2623 679 l
2645 675 l
2666 672 l
2687 670 l
2708 667 l
2729 666 l
2750 665 l
2771 664 l
2792 664 l
stroke
[] 0 setdash
679 1299 m
700 1299 l
721 1299 l
742 1299 l
763 1298 l
784 1298 l
805 1297 l
826 1297 l
848 1296 l
869 1295 l
890 1294 l
911 1293 l
932 1291 l
953 1290 l
974 1288 l
996 1287 l
1017 1285 l
1038 1283 l
1059 1281 l
1080 1279 l
1101 1277 l
1122 1275 l
1144 1272 l
1165 1270 l
1186 1267 l
1207 1265 l
1228 1262 l
1249 1259 l
1270 1256 l
1292 1253 l
1313 1250 l
1334 1247 l
1355 1243 l
1376 1240 l
1397 1236 l
1418 1233 l
1440 1229 l
1461 1225 l
1482 1221 l
1503 1217 l
1524 1213 l
1545 1209 l
1566 1205 l
1588 1201 l
1609 1196 l
1630 1192 l
1651 1187 l
1672 1183 l
1693 1178 l
1714 1173 l
1736 1169 l
1757 1164 l
1778 1159 l
1799 1154 l
1820 1149 l
1841 1144 l
1862 1139 l
1883 1134 l
1905 1129 l
1926 1124 l
1947 1119 l
1968 1113 l
1989 1108 l
2010 1103 l
2031 1098 l
2053 1092 l
2074 1087 l
2095 1082 l
2116 1077 l
2137 1071 l
2158 1066 l
2179 1061 l
2201 1056 l
2222 1051 l
2243 1046 l
2264 1041 l
2285 1036 l
2306 1031 l
2327 1026 l
2349 1022 l
2370 1017 l
2391 1013 l
2412 1008 l
2433 1004 l
2454 1000 l
2475 996 l
2497 992 l
2518 989 l
2539 986 l
2560 983 l
2581 980 l
2602 977 l
2623 975 l
2645 972 l
2666 971 l
2687 969 l
2708 968 l
2729 967 l
2750 966 l
2771 965 l
2792 965 l
stroke
[40 20] 0 setdash
700 1202 m
721 1202 l
742 1202 l
763 1202 l
784 1202 l
805 1202 l
826 1201 l
848 1201 l
869 1201 l
890 1200 l
911 1200 l
932 1199 l
953 1199 l
974 1198 l
996 1198 l
1017 1197 l
1038 1196 l
1059 1196 l
1080 1195 l
1101 1194 l
1122 1193 l
1144 1192 l
1165 1192 l
1186 1191 l
1207 1190 l
1228 1189 l
1249 1188 l
1270 1187 l
1292 1185 l
1313 1184 l
1334 1183 l
1355 1182 l
1376 1181 l
1397 1179 l
1418 1178 l
1440 1177 l
1461 1175 l
1482 1174 l
1503 1173 l
1524 1171 l
1545 1170 l
1566 1168 l
1588 1167 l
1609 1165 l
1630 1164 l
1651 1162 l
1672 1160 l
1693 1159 l
1714 1157 l
1736 1156 l
1757 1154 l
1778 1152 l
1799 1151 l
1820 1149 l
1841 1147 l
1862 1145 l
1883 1144 l
1905 1142 l
1926 1140 l
1947 1138 l
1968 1137 l
1989 1135 l
2010 1133 l
2031 1132 l
2053 1130 l
2074 1128 l
2095 1126 l
2116 1125 l
2137 1123 l
2158 1122 l
2179 1120 l
2201 1118 l
2222 1117 l
2243 1115 l
2264 1114 l
2285 1112 l
2306 1111 l
2327 1109 l
2349 1108 l
2370 1107 l
2391 1105 l
2412 1104 l
2433 1103 l
2454 1102 l
2475 1101 l
2497 1100 l
2518 1099 l
2539 1098 l
2560 1097 l
2581 1096 l
2602 1096 l
2623 1095 l
2645 1095 l
2666 1094 l
2687 1094 l
2708 1093 l
2729 1093 l
2750 1093 l
2771 1093 l
2792 1093 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
700 1169 m
721 1169 l
742 1169 l
763 1169 l
784 1169 l
805 1169 l
826 1169 l
848 1169 l
869 1168 l
890 1168 l
911 1168 l
932 1168 l
953 1168 l
974 1168 l
996 1167 l
1017 1167 l
1038 1167 l
1059 1167 l
1080 1166 l
1101 1166 l
1122 1166 l
1144 1165 l
1165 1165 l
1186 1165 l
1207 1164 l
1228 1164 l
1249 1164 l
1270 1163 l
1292 1163 l
1313 1162 l
1334 1162 l
1355 1162 l
1376 1161 l
1397 1161 l
1418 1160 l
1440 1160 l
1461 1159 l
1482 1159 l
1503 1158 l
1524 1158 l
1545 1157 l
1566 1157 l
1588 1156 l
1609 1156 l
1630 1155 l
1651 1155 l
1672 1154 l
1693 1153 l
1714 1153 l
1736 1152 l
1757 1152 l
1778 1151 l
1799 1151 l
1820 1150 l
1841 1149 l
1862 1149 l
1883 1148 l
1905 1148 l
1926 1147 l
1947 1147 l
1968 1146 l
1989 1145 l
2010 1145 l
2031 1144 l
2053 1144 l
2074 1143 l
2095 1143 l
2116 1142 l
2137 1142 l
2158 1141 l
2179 1141 l
2201 1140 l
2222 1140 l
2243 1139 l
2264 1139 l
2285 1138 l
2306 1138 l
2327 1138 l
2349 1137 l
2370 1137 l
2391 1136 l
2412 1136 l
2433 1136 l
2454 1135 l
2475 1135 l
2497 1135 l
2518 1135 l
2539 1134 l
2560 1134 l
2581 1134 l
2602 1134 l
2623 1133 l
2645 1133 l
2666 1133 l
2687 1133 l
2708 1133 l
2729 1133 l
2750 1133 l
2771 1133 l
2792 1133 l
stroke
[] 0 setdash
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[4 8] 0 setdash
2189 1915 m
2329 1915 l
stroke
[] 0 setdash
2364 1915 m
gsave
2364 1915 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=1 ) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 1841 m
2329 1841 l
stroke
2364 1841 m
gsave
2364 1841 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=2 ) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[40 20] 0 setdash
2189 1767 m
2329 1767 l
stroke
[] 0 setdash
2364 1767 m
gsave
2364 1767 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=3 ) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
2189 1693 m
2329 1693 l
stroke
[] 0 setdash
2364 1693 m
gsave
2364 1693 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=4 ) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 162 100 670 487







%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
[] 0 setdash
679 420 m
679 430 l
847 420 m
847 430 l
1015 420 m
1015 430 l
1183 420 m
1183 430 l
1351 420 m
1351 430 l
1520 420 m
1520 430 l
1688 420 m
1688 430 l
1856 420 m
1856 430 l
2024 420 m
2024 430 l
2193 420 m
2193 430 l
2361 420 m
2361 430 l
2529 420 m
2529 430 l
2697 420 m
2697 430 l
679 2030 m
679 2020 l
847 2030 m
847 2020 l
1015 2030 m
1015 2020 l
1183 2030 m
1183 2020 l
1351 2030 m
1351 2020 l
1520 2030 m
1520 2020 l
1688 2030 m
1688 2020 l
1856 2030 m
1856 2020 l
2024 2030 m
2024 2020 l
2193 2030 m
2193 2020 l
2361 2030 m
2361 2020 l
2529 2030 m
2529 2020 l
2697 2030 m
2697 2020 l
stroke
679 420 m
679 440 l
1015 420 m
1015 440 l
1351 420 m
1351 440 l
1688 420 m
1688 440 l
2024 420 m
2024 440 l
2361 420 m
2361 440 l
2697 420 m
2697 440 l
679 2030 m
679 2010 l
1015 2030 m
1015 2010 l
1351 2030 m
1351 2010 l
1688 2030 m
1688 2010 l
2024 2030 m
2024 2010 l
2361 2030 m
2361 2010 l
2697 2030 m
2697 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1015 370 m
gsave
1015 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1351 370 m
gsave
1351 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1688 370 m
gsave
1688 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
2024 370 m
gsave
2024 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
2361 370 m
gsave
2361 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
newpath
2697 370 m
gsave
2697 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(q) CS
/Symbol findfont
84 scalefont
 setfont
(q) show
grestore
newpath
679 420 m
689 420 l
679 535 m
689 535 l
679 650 m
689 650 l
679 765 m
689 765 l
679 880 m
689 880 l
679 995 m
689 995 l
679 1110 m
689 1110 l
679 1225 m
689 1225 l
679 1340 m
689 1340 l
679 1455 m
689 1455 l
679 1570 m
689 1570 l
679 1685 m
689 1685 l
679 1800 m
689 1800 l
679 1915 m
689 1915 l
2792 420 m
2782 420 l
2792 535 m
2782 535 l
2792 650 m
2782 650 l
2792 765 m
2782 765 l
2792 880 m
2782 880 l
2792 995 m
2782 995 l
2792 1110 m
2782 1110 l
2792 1225 m
2782 1225 l
2792 1340 m
2782 1340 l
2792 1455 m
2782 1455 l
2792 1570 m
2782 1570 l
2792 1685 m
2782 1685 l
2792 1800 m
2782 1800 l
2792 1915 m
2782 1915 l
stroke
679 420 m
699 420 l
679 650 m
699 650 l
679 880 m
699 880 l
679 1110 m
699 1110 l
679 1340 m
699 1340 l
679 1570 m
699 1570 l
679 1800 m
699 1800 l
2792 420 m
2772 420 l
2792 650 m
2772 650 l
2792 880 m
2772 880 l
2792 1110 m
2772 1110 l
2792 1340 m
2772 1340 l
2792 1570 m
2772 1570 l
2792 1800 m
2772 1800 l
/Symbol findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
639 420 m
gsave
639 420 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
639 650 m
gsave
639 650 translate
0 rotate
0 -20  m
(0.05) RJ
(0.05) show
grestore
newpath
639 880 m
gsave
639 880 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
639 1110 m
gsave
639 1110 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
639 1340 m
gsave
639 1340 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
639 1570 m
gsave
639 1570 translate
0 rotate
0 -20  m
(0.25) RJ
(0.25) show
grestore
newpath
639 1800 m
gsave
639 1800 translate
0 rotate
0 -20  m
(0.30) RJ
(0.30) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
483 1225 m
gsave
483 1225 translate
0 rotate
0 0  m
(rl(q)) RJ
/Symbol findfont
84 scalefont
 setfont
(r) show
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-BoldItalic findfont
50 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
84 scalefont
 setfont
0 25 rmoveto
(\() show
/Symbol findfont
84 scalefont
 setfont
(q\)) show
grestore
newpath
[4 8] 0 setdash
679 1884 m
700 1883 l
721 1882 l
742 1880 l
763 1878 l
784 1875 l
805 1871 l
826 1866 l
848 1861 l
869 1855 l
890 1848 l
911 1840 l
932 1832 l
953 1824 l
974 1814 l
996 1804 l
1017 1793 l
1038 1782 l
1059 1770 l
1080 1757 l
1101 1744 l
1122 1730 l
1144 1716 l
1165 1701 l
1186 1685 l
1207 1669 l
1228 1653 l
1249 1636 l
1270 1618 l
1292 1600 l
1313 1582 l
1334 1563 l
1355 1544 l
1376 1524 l
1397 1504 l
1418 1484 l
1440 1463 l
1461 1442 l
1482 1421 l
1503 1400 l
1524 1378 l
1545 1356 l
1566 1334 l
1588 1311 l
1609 1289 l
1630 1266 l
1651 1243 l
1672 1221 l
1693 1198 l
1714 1175 l
1736 1152 l
1757 1129 l
1778 1106 l
1799 1083 l
1820 1060 l
1841 1037 l
1862 1014 l
1883 992 l
1905 970 l
1926 947 l
1947 925 l
1968 904 l
1989 882 l
2010 861 l
2031 840 l
2053 819 l
2074 799 l
2095 779 l
2116 759 l
2137 740 l
2158 721 l
2179 703 l
2201 685 l
2222 667 l
2243 650 l
2264 634 l
2285 618 l
2306 602 l
2327 588 l
2349 573 l
2370 559 l
2391 546 l
2412 533 l
2433 521 l
2454 510 l
2475 499 l
2497 489 l
2518 480 l
2539 471 l
2560 463 l
2581 455 l
2602 449 l
2623 443 l
2645 437 l
2666 432 l
2687 429 l
2708 425 l
2729 423 l
2750 421 l
2771 420 l
2792 420 l
stroke
[] 0 setdash
679 1455 m
700 1455 l
721 1454 l
742 1454 l
763 1453 l
784 1452 l
805 1451 l
826 1450 l
848 1449 l
869 1447 l
890 1445 l
911 1443 l
932 1441 l
953 1439 l
974 1436 l
996 1433 l
1017 1430 l
1038 1427 l
1059 1424 l
1080 1420 l
1101 1417 l
1122 1413 l
1144 1409 l
1165 1405 l
1186 1400 l
1207 1396 l
1228 1391 l
1249 1386 l
1270 1381 l
1292 1375 l
1313 1370 l
1334 1364 l
1355 1358 l
1376 1352 l
1397 1346 l
1418 1340 l
1440 1333 l
1461 1326 l
1482 1319 l
1503 1312 l
1524 1305 l
1545 1298 l
1566 1290 l
1588 1282 l
1609 1275 l
1630 1267 l
1651 1258 l
1672 1250 l
1693 1241 l
1714 1233 l
1736 1224 l
1757 1215 l
1778 1206 l
1799 1196 l
1820 1187 l
1841 1177 l
1862 1167 l
1883 1158 l
1905 1147 l
1926 1137 l
1947 1127 l
1968 1116 l
1989 1106 l
2010 1095 l
2031 1084 l
2053 1072 l
2074 1061 l
2095 1050 l
2116 1038 l
2137 1026 l
2158 1014 l
2179 1002 l
2201 990 l
2222 977 l
2243 965 l
2264 952 l
2285 939 l
2306 926 l
2327 913 l
2349 899 l
2370 885 l
2391 871 l
2412 857 l
2433 842 l
2454 827 l
2475 812 l
2497 797 l
2518 781 l
2539 765 l
2560 748 l
2581 731 l
2602 713 l
2623 694 l
2645 675 l
2666 654 l
2687 632 l
2691 628 l
2695 623 l
2699 618 l
2704 614 l
2708 609 l
2712 604 l
2716 598 l
2721 593 l
2725 588 l
2729 582 l
2733 576 l
2738 570 l
2742 564 l
2746 558 l
2750 551 l
2754 544 l
2759 537 l
2763 529 l
2767 521 l
2771 512 l
2776 502 l
2780 491 l
2784 478 l
2788 461 l
2792 420 l
stroke
[40 20] 0 setdash
700 1302 m
721 1302 l
742 1302 l
763 1301 l
784 1301 l
805 1300 l
826 1300 l
848 1299 l
869 1298 l
890 1298 l
911 1297 l
932 1296 l
953 1294 l
974 1293 l
996 1292 l
1017 1291 l
1038 1289 l
1059 1287 l
1080 1286 l
1101 1284 l
1122 1282 l
1144 1280 l
1165 1278 l
1186 1276 l
1207 1274 l
1228 1272 l
1249 1269 l
1270 1267 l
1292 1264 l
1313 1261 l
1334 1259 l
1355 1256 l
1376 1253 l
1397 1250 l
1418 1247 l
1440 1244 l
1461 1240 l
1482 1237 l
1503 1234 l
1524 1230 l
1545 1226 l
1566 1223 l
1588 1219 l
1609 1215 l
1630 1211 l
1651 1207 l
1672 1203 l
1693 1198 l
1714 1194 l
1736 1189 l
1757 1185 l
1778 1180 l
1799 1176 l
1820 1171 l
1841 1166 l
1862 1161 l
1883 1156 l
1905 1151 l
1926 1145 l
1947 1140 l
1968 1134 l
1989 1129 l
2010 1123 l
2031 1118 l
2053 1112 l
2074 1106 l
2095 1100 l
2116 1094 l
2137 1087 l
2158 1081 l
2179 1075 l
2201 1068 l
2222 1061 l
2243 1055 l
2264 1048 l
2285 1041 l
2306 1034 l
2327 1027 l
2349 1019 l
2370 1012 l
2391 1005 l
2412 997 l
2433 989 l
2454 982 l
2475 974 l
2497 966 l
2518 958 l
2539 949 l
2560 941 l
2581 933 l
2602 925 l
2623 917 l
2645 908 l
2666 901 l
2687 893 l
2708 886 l
2729 881 l
2750 876 l
2771 873 l
2792 872 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
700 1230 m
721 1230 l
742 1230 l
763 1229 l
784 1229 l
805 1229 l
826 1229 l
848 1228 l
869 1228 l
890 1227 l
911 1227 l
932 1226 l
953 1226 l
974 1225 l
996 1224 l
1017 1223 l
1038 1223 l
1059 1222 l
1080 1221 l
1101 1220 l
1122 1219 l
1144 1218 l
1165 1216 l
1186 1215 l
1207 1214 l
1228 1213 l
1249 1211 l
1270 1210 l
1292 1209 l
1313 1207 l
1334 1206 l
1355 1204 l
1376 1202 l
1397 1201 l
1418 1199 l
1440 1197 l
1461 1195 l
1482 1193 l
1503 1191 l
1524 1189 l
1545 1187 l
1566 1185 l
1588 1183 l
1609 1181 l
1630 1179 l
1651 1177 l
1672 1174 l
1693 1172 l
1714 1170 l
1736 1167 l
1757 1165 l
1778 1162 l
1799 1159 l
1820 1157 l
1841 1154 l
1862 1151 l
1883 1149 l
1905 1146 l
1926 1143 l
1947 1140 l
1968 1137 l
1989 1134 l
2010 1131 l
2031 1128 l
2053 1125 l
2074 1122 l
2095 1119 l
2116 1116 l
2137 1113 l
2158 1109 l
2179 1106 l
2201 1103 l
2222 1100 l
2243 1096 l
2264 1093 l
2285 1090 l
2306 1087 l
2327 1083 l
2349 1080 l
2370 1077 l
2391 1073 l
2412 1070 l
2433 1067 l
2454 1064 l
2475 1061 l
2497 1058 l
2518 1055 l
2539 1052 l
2560 1050 l
2581 1047 l
2602 1045 l
2623 1043 l
2645 1041 l
2666 1039 l
2687 1038 l
2708 1036 l
2729 1035 l
2750 1035 l
2771 1034 l
2792 1034 l
stroke
[] 0 setdash
[20 20] 0 setdash
700 1157 m
721 1157 l
742 1157 l
763 1157 l
784 1157 l
805 1157 l
826 1157 l
848 1157 l
869 1157 l
890 1157 l
911 1157 l
932 1157 l
953 1157 l
974 1157 l
996 1157 l
1017 1157 l
1038 1156 l
1059 1156 l
1080 1156 l
1101 1156 l
1122 1156 l
1144 1156 l
1165 1156 l
1186 1156 l
1207 1156 l
1228 1156 l
1249 1155 l
1270 1155 l
1292 1155 l
1313 1155 l
1334 1155 l
1355 1155 l
1376 1155 l
1397 1154 l
1418 1154 l
1440 1154 l
1461 1154 l
1482 1154 l
1503 1154 l
1524 1153 l
1545 1153 l
1566 1153 l
1588 1153 l
1609 1153 l
1630 1153 l
1651 1152 l
1672 1152 l
1693 1152 l
1714 1152 l
1736 1152 l
1757 1152 l
1778 1151 l
1799 1151 l
1820 1151 l
1841 1151 l
1862 1151 l
1883 1151 l
1905 1150 l
1926 1150 l
1947 1150 l
1968 1150 l
1989 1150 l
2010 1149 l
2031 1149 l
2053 1149 l
2074 1149 l
2095 1149 l
2116 1149 l
2137 1148 l
2158 1148 l
2179 1148 l
2201 1148 l
2222 1148 l
2243 1148 l
2264 1148 l
2285 1147 l
2306 1147 l
2327 1147 l
2349 1147 l
2370 1147 l
2391 1147 l
2412 1147 l
2433 1147 l
2454 1147 l
2475 1146 l
2497 1146 l
2518 1146 l
2539 1146 l
2560 1146 l
2581 1146 l
2602 1146 l
2623 1146 l
2645 1146 l
2666 1146 l
2687 1146 l
2708 1146 l
2729 1146 l
2750 1146 l
2771 1146 l
2792 1146 l
stroke
[] 0 setdash
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[4 8] 0 setdash
2189 1915 m
2329 1915 l
stroke
[] 0 setdash
2364 1915 m
gsave
2364 1915 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=1 ) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 1841 m
2329 1841 l
stroke
2364 1841 m
gsave
2364 1841 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=2 ) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[40 20] 0 setdash
2189 1767 m
2329 1767 l
stroke
[] 0 setdash
2364 1767 m
gsave
2364 1767 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=3 ) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
2189 1693 m
2329 1693 l
stroke
[] 0 setdash
2364 1693 m
gsave
2364 1693 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=4 ) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[20 20] 0 setdash
2189 1619 m
2329 1619 l
stroke
[] 0 setdash
2364 1619 m
gsave
2364 1619 translate
0 rotate
0 -20  m
( ) show
/Times-BoldItalic findfont
60 scalefont
 setfont
(l) show
/Times-BoldItalic findfont
60 scalefont
 setfont
0 0 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
(=8 ) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 162 100 670 487
